Mixed-state Phases from Higher-order SSPTs with Kramers-Wannier Symmetry

Mixed-state phases have recently attracted significant attention as a generalization beyond their pure-state counterparts. Prominent examples include mixed-state symmetry-protected topological (mSPT) phases and the strong-to-weak symmetry breaking (SWSSB) phases. It has been shown recently that mSPT phases admit a holographic dual description in terms of higher-order subsystem SPT phases. In this work, we investigate the mixed-state phases obtained by tracing out the bulk degrees of freedom of higher-order subsystem SPT phases protected by non-invertible symmetries. We find that the resulting mixed-states exhibit the coexistence of the symmetry-protected topological order and SWSSB. We also use the interface as a probe to characterize the mixed-state phases, and specifically, when there is no local modification to preserve the symmetries across the interface, the two sides of the interface are in distinct phases.

==> HSSPT2D.tex <==
\begin{tikzpicture}[auto,
    redBall/.style={circle, ball color = red,
    radius=0.1em},blueBall/.style={circle, ball color = blue,
    radius=0.4em}, decoration={markings,
  mark=between positions 0 and 1 step 6pt
  with { \draw [fill] (0,0) circle [radius=0.8pt];}}]
  \node[] (b100) at (0,0) {};
     \node[] (r100) at (-1.1,0) {};
     \node[] (b200) at (0,0.5) {};
     \node[] (r200) at (-1.1,0.5) {};
      \filldraw[yellow, very thick] (0,-0.2) rectangle (9.2,0.7);
      \filldraw[yellow, very thick] (0,1.1) rectangle (9.2,2);
      \filldraw[yellow, very thick] (0,2.5) rectangle (9.2,3.3);
     \filldraw[green, very thick] (0.9,0.4) rectangle (3.8,0.6);
     \filldraw[green, very thick] (3.4,1.6) rectangle (3.6,2.9);
     \filldraw[green, very thick] (4.4,1.65) rectangle (7.1,2.8);
  \foreach \x [remember=\x as \lastx (initially 0)] in {1,...,3}{\node [draw, blueBall, right =2cm of b1\lastx0] (b1\x0) {}; \foreach \y [remember=\y as \lasty (initially 0)] in {1,...,2}
    {\node [draw, blueBall, above =1cm of b1\x\lasty] (b1\x\y){};
    }
}

\foreach \x [remember=\x as \lastx (initially 0)] in {1,...,3}{\node [draw, blueBall, right =2cm of b2\lastx0] (b2\x0) {}; \foreach \y [remember=\y as \lasty (initially 0)] in {1,...,2}
    {\node [draw, blueBall, above =1cm of b2\x\lasty] (b2\x\y){};
    }
}

\foreach \x [remember=\x as \lastx (initially 0)] in {1,...,4}{\node [draw, redBall, right =2cm of r1\lastx0] (r1\x0) {}; \foreach \y [remember=\y as \lasty (initially 0)] in {1,2}
    {\node [draw, redBall, above =1cm of r1\x\lasty] (r1\x\y){};
    }
}

\foreach \x [remember=\x as \lastx (initially 0)] in {1,...,4}{\node [draw, redBall, right =2cm of r2\lastx0] (r2\x0) {}; \foreach \y [remember=\y as \lasty (initially 0)] in {1,2}
    {\node [draw, redBall, above =1cm of r2\x\lasty] (r2\x\y){};
    }
}
\node[below=0.01cm  of r111] (a) {$\sigma_R$};
\node[below=0.01cm  of b111] (b) {$\tau_R$};
\node[above=0.01cm  of r211] (a) {$\sigma_L$};
\node[above=0.01cm  of b211] (b) {$\tau_L$};
\node[right=2cm  of b130] (b140) {};
\node[left=2cm  of b111] (b101) {};
\node[right=2cm  of b131] (b141) {};
\node[left=2cm  of b112] (b102) {};
\node[right=2cm  of b132] (b142) {};
\draw[thick] (b100)--(r110)--(b110)--(r120)--(b120)--(r130)--(b130)--(r140)--(b140);
\draw[thick] (b101)--(r111)--(b111)--(r121)--(b121)--(r131)--(b131)--(r141)--(b141);
\draw[thick] (b102)--(r112)--(b112)--(r122)--(b122)--(r132)--(b132)--(r142)--(b142);
\node[right=2cm  of b230] (b240) {};
\node[left=2cm  of b211] (b201) {};
\node[right=2cm  of b231] (b241) {};
\node[left=2cm  of b212] (b202) {};
\node[right=2cm  of b232] (b242) {};
\draw[thick] (b200)--(r210)--(b210)--(r220)--(b220)--(r230)--(b230)--(r240)--(b240);
\draw[thick] (b201)--(r211)--(b211)--(r221)--(b221)--(r231)--(b231)--(r241)--(b241);
\draw[thick] (b202)--(r212)--(b212)--(r222)--(b222)--(r232)--(b232)--(r242)--(b242);
\draw[dashed] (r210)--(r111);
\draw[dashed] (b210)--(b111);
\draw[dashed] (r220)--(r121);
\draw[dashed] (b220)--(b121);
\draw[dashed] (r230)--(r131);
\draw[dashed] (b230)--(b131);
\draw[dashed] (r240)--(r141);
\draw[dashed] (r211)--(r112);
\draw[dashed] (b211)--(b112);
\draw[dashed] (r221)--(r122);
\draw[dashed] (b221)--(b122);
\draw[dashed] (r231)--(r132);
\draw[dashed] (b231)--(b132);
\draw[dashed] (r241)--(r142);
  \end{tikzpicture}

==> Interface-cluster-blue.tex <==
\begin{tikzpicture}[auto,
    redBall/.style={circle, ball color = red,
    radius=0.1em},blueBall/.style={circle, ball color = blue,
    radius=0.4em}, decoration={markings,
  mark=between positions 0 and 1 step 6pt
  with { \draw [fill] (0,0) circle [radius=0.8pt];}}]
   \node[] (b00) at (0,0) {};
     \node[] (r00) at (0.63,0.63) {};
     \filldraw[green, very thick] (0,-1) rectangle (13,1.5);
     \node[] (tr) at (-1,0) {Tr($\cdots$)};
     \draw[->,thick] (tr)--(0,0);
  \foreach \x [remember=\x as \lastx (initially 0)] in {1,...,9}{\node [draw, blueBall, right =of b\lastx0] (b\x0) {}; \foreach \y [remember=\y as \lasty (initially 0)] in {1,...,2}
    {\node [draw, blueBall, above =of b\x\lasty] (b\x\y){};
    }
}

\foreach \x [remember=\x as \lastx (initially 0)] in {1,...,8}{\node [draw, redBall, right =of r\lastx0] (r\x0) {}; \foreach \y [remember=\y as \lasty (initially 0)] in {1,...,1}
    {\node [draw, redBall, above =of r\x\lasty] (r\x\y){};
    }
}
\draw[thick,green] (b12)--(r11)--(b22)--(r21)--(b32)--(r31)--(b42)--(r41)--(b52)--(r51)--(b62)--(r61)--(b72)--(r71)--(b82)--(r81)--(b92);
\node[left=of b12] (b02) {$y=k_0+\frac{1}{2}$};
\node[left=of r11] (r01) {$y=k_0$};
\draw[->,thick] (b02)--(b12);
\draw[->,thick] (r01)--(r11);
\node[above=of b32] (b33) {};
\node[below=of b30] (b31m) {$x=l+\frac{1}{2}$};
\node[above=of b72] (b73) {};
\node[below=of b70] (b71m) {$x=L_x+\frac{1}{2}$};
\draw[thick,brown] (b31m)--(b33);
\draw[thick,brown] (b71m)--(b73);
\node[above=of b52] (b53) {$\ket{\Psi_{\rm I}}$};
\node[above=of b22] (b23) {$\ket{\Psi_{\rm II}}$};
\node[above=of b82] (b83) {$\ket{\Psi_{\rm II}}$};
\node[] (t0) at (1.2,3) {$\ket{+}$};
\node[] (t1) at (2.6,3) {$\ket{+}$};
\node[] (t2) at (4,3) {$\ket{+}$};
\node[] (t3) at (5.3,3) {$\ket{+}$};
\node[] (t4) at (6.6,3) {$\ket{+}$};
\node[] (t5) at (8,3) {$\ket{+}$};
\node[] (t6) at (9.3,3) {$\ket{+}$};
\node[] (t7) at (10.6,3) {$\ket{+}$};
\node[] (t8) at (11.9,3) {$\ket{+}$};
\end{tikzpicture}

==> interfacerhorhop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, -3) {};
		\node [style=none] (1) at (11, -3) {};
		\node [style=none] (4) at (-5, -2) {};
		\node [style=none] (5) at (-5, -1) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (-3, -2) {};
		\node [style=none] (8) at (-2, -1) {};
		\node [style=none] (9) at (-2, -2) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (0, -2) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (1, -2) {};
		\node [style=none] (14) at (3, -1) {};
		\node [style=none] (15) at (3, -2) {};
		\node [style=none] (16) at (4, -1) {};
		\node [style=none] (17) at (4, -2) {};
		\node [style=none] (18) at (6, -2) {};
		\node [style=none] (19) at (6, -1) {};
		\node [style=pointblack] (20) at (-4.5, -3) {};
		\node [style=pointblack] (21) at (-3.5, -3) {};
		\node [style=pointblack] (22) at (-2.5, -3) {};
		\node [style=pointblack] (23) at (-1.5, -3) {};
		\node [style=pointblack] (24) at (-0.5, -3) {};
		\node [style=pointblack] (25) at (0.5, -3) {};
		\node [style=pointblack] (26) at (1.5, -3) {};
		\node [style=pointblack] (27) at (2.5, -3) {};
		\node [style=pointblack] (28) at (3.5, -3) {};
		\node [style=pointblack] (29) at (4.5, -3) {};
		\node [style=none] (30) at (-4.5, -2) {};
		\node [style=none] (31) at (-3.5, -2) {};
		\node [style=none] (32) at (-4, 0) {};
		\node [style=none] (33) at (-1, 0) {};
		\node [style=none] (34) at (-1, 1) {};
		\node [style=none] (35) at (-4, 1) {};
		\node [style=none] (36) at (-3.5, -1) {};
		\node [style=none] (37) at (-3.5, 0) {};
		\node [style=none] (38) at (-1.5, 0) {};
		\node [style=none] (39) at (-1.5, -1) {};
		\node [style=none] (40) at (-1.5, -2) {};
		\node [style=none] (41) at (-0.5, -2) {};
		\node [style=none] (42) at (1.5, -2) {};
		\node [style=none] (43) at (2.5, -2) {};
		\node [style=none] (44) at (4.5, -2) {};
		\node [style=none] (45) at (-2.5, 0) {};
		\node [style=none] (46) at (0, 1) {};
		\node [style=none] (47) at (0, 0) {};
		\node [style=none] (48) at (2, 0) {};
		\node [style=none] (49) at (2, 1) {};
		\node [style=none] (50) at (3, 0) {};
		\node [style=none] (51) at (3, 1) {};
		\node [style=none] (52) at (5, 1) {};
		\node [style=none] (53) at (5, 0) {};
		\node [style=none] (54) at (0.5, 0) {};
		\node [style=none] (55) at (-0.5, -1) {};
		\node [style=none] (56) at (2.5, -1) {};
		\node [style=none] (57) at (1.5, -1) {};
		\node [style=none] (58) at (1.5, 0) {};
		\node [style=none] (59) at (3.5, 0) {};
		\node [style=none] (60) at (4.5, 0) {};
		\node [style=none] (61) at (4.5, -1) {};
		\node [style=none] (63) at (-3, 2) {};
		\node [style=none] (64) at (-3, 3) {};
		\node [style=none] (66) at (-2, 3) {};
		\node [style=none] (67) at (-2, 2) {};
		\node [style=none] (68) at (1, 3) {};
		\node [style=none] (69) at (1, 2) {};
		\node [style=none] (70) at (2, 3) {};
		\node [style=none] (71) at (2, 2) {};
		\node [style=none] (72) at (4, 3) {};
		\node [style=none] (73) at (4, 2) {};
		\node [style=none] (74) at (-11, 4) {};
		\node [style=none] (75) at (11, 4) {};
		\node [style=none] (76) at (-4.5, -1) {};
		\node [style=none] (77) at (-4.5, 2) {};
		\node [style=none] (78) at (-3.5, 1) {};
		\node [style=none] (79) at (-3.5, 2) {};
		\node [style=none] (80) at (-2.5, 1) {};
		\node [style=none] (82) at (-1.5, 1) {};
		\node [style=none] (83) at (-1.5, 2) {};
		\node [style=none] (84) at (-1.5, 3) {};
		\node [style=none] (86) at (-0.5, 3) {};
		\node [style=none] (89) at (0.5, 3) {};
		\node [style=none] (90) at (-0.5, 2) {};
		\node [style=none] (91) at (0.5, 2) {};
		\node [style=none] (92) at (1.5, 1) {};
		\node [style=none] (95) at (2.5, 3) {};
		\node [style=none] (96) at (2.5, 2) {};
		\node [style=none] (97) at (3.5, 2) {};
		\node [style=none] (98) at (3.5, 3) {};
		\node [style=none] (99) at (4.5, 1) {};
		\node [style=none] (100) at (3.5, 1) {};
		\node [style=pointblack] (101) at (-4.5, 4) {};
		\node [style=pointblack] (102) at (-3.5, 4) {};
		\node [style=pointblack] (103) at (-2.5, 4) {};
		\node [style=pointblack] (104) at (-1.5, 4) {};
		\node [style=pointblack] (105) at (-0.5, 4) {};
		\node [style=pointblack] (106) at (0.5, 4) {};
		\node [style=pointblack] (107) at (1.5, 4) {};
		\node [style=pointblack] (108) at (2.5, 4) {};
		\node [style=pointblack] (109) at (3.5, 4) {};
		\node [style=pointblack] (110) at (4.5, 4) {};
		\node [style=none] (111) at (-4.5, 3) {};
		\node [style=none] (112) at (-3.5, 3) {};
		\node [style=none] (113) at (0.5, 1) {};
		\node [style=pointblack] (114) at (5.5, -3) {};
		\node [style=pointblack] (116) at (7.5, -3) {};
		\node [style=pointblack] (118) at (9.5, -3) {};
		\node [style=pointblack] (121) at (-6.5, -3) {};
		\node [style=pointblack] (123) at (-8.5, -3) {};
		\node [style=pointblack] (125) at (-10.5, -3) {};
		\node [style=pointblack] (126) at (-10.5, 4) {};
		\node [style=pointblack] (128) at (-8.5, 4) {};
		\node [style=pointblack] (130) at (-6.5, 4) {};
		\node [style=pointblack] (132) at (5.5, 4) {};
		\node [style=pointblack] (134) at (7.5, 4) {};
		\node [style=pointblack] (136) at (9.5, 4) {};
		\node [style=pointred] (138) at (-3.5, -3) {};
		\node [style=pointred] (139) at (-1.5, -3) {};
		\node [style=pointred] (140) at (0.5, -3) {};
		\node [style=pointred] (141) at (2.5, -3) {};
		\node [style=pointred] (142) at (4.5, -3) {};
		\node [style=pointred] (143) at (4.5, 4) {};
		\node [style=pointred] (144) at (2.5, 4) {};
		\node [style=pointred] (145) at (0.5, 4) {};
		\node [style=pointred] (146) at (-1.5, 4) {};
		\node [style=pointred] (147) at (-3.5, 4) {};
		\node [style=pointred] (148) at (-5.5, -3) {};
		\node [style=pointred] (149) at (-5.5, 4) {};
		\node [style=pointred] (150) at (-7.5, 4) {};
		\node [style=pointred] (151) at (-7.5, -3) {};
		\node [style=pointred] (152) at (-9.5, -3) {};
		\node [style=pointred] (153) at (-9.5, 4) {};
		\node [style=pointred] (154) at (6.5, 4) {};
		\node [style=pointred] (155) at (6.5, -3) {};
		\node [style=pointred] (156) at (8.5, -3) {};
		\node [style=pointred] (157) at (8.5, 4) {};
		\node [style=pointred] (158) at (10.5, -3) {};
		\node [style=pointred] (159) at (10.5, 4) {};
		\node [style=none] (162) at (-8, 3) {};
		\node [style=none] (163) at (-8, 2) {};
		\node [style=none] (164) at (-9, 3) {};
		\node [style=none] (165) at (-9, 2) {};
		\node [style=none] (166) at (-11, 3) {};
		\node [style=none] (167) at (-11, 2) {};
		\node [style=none] (168) at (-10.25, 1) {};
		\node [style=none] (169) at (-10.25, 0) {};
		\node [style=none] (174) at (-5, 0) {};
		\node [style=none] (175) at (-5, 1) {};
		\node [style=none] (176) at (-6, -1) {};
		\node [style=none] (177) at (-6, -2) {};
		\node [style=none] (178) at (-8, -1) {};
		\node [style=none] (179) at (-8, -2) {};
		\node [style=none] (180) at (-9, -2) {};
		\node [style=none] (181) at (-9, -1) {};
		\node [style=none] (182) at (-11, -1) {};
		\node [style=none] (183) at (-11, -2) {};
		\node [style=none] (184) at (-10.5, -2) {};
		\node [style=none] (185) at (-9.5, -2) {};
		\node [style=none] (186) at (-9.5, -1) {};
		\node [style=none] (187) at (-9.5, 0) {};
		\node [style=none] (188) at (-9.5, 1) {};
		\node [style=none] (189) at (-9.5, 2) {};
		\node [style=none] (190) at (-9.5, 3) {};
		\node [style=none] (191) at (-10.5, 3) {};
		\node [style=none] (192) at (-10.5, 2) {};
		\node [style=none] (193) at (-10.5, -1) {};
		\node [style=none] (194) at (-8.5, 0) {};
		\node [style=none] (195) at (-8.5, 1) {};
		\node [style=none] (196) at (-7.5, -2) {};
		\node [style=none] (197) at (-7.5, -1) {};
		\node [style=none] (198) at (-7.5, 2) {};
		\node [style=none] (199) at (-7.5, 3) {};
		\node [style=none] (200) at (-6.5, 3) {};
		\node [style=none] (201) at (-6.5, 2) {};
		\node [style=none] (202) at (-6.5, 1) {};
		\node [style=none] (203) at (-6.5, 0) {};
		\node [style=none] (204) at (-6.5, -1) {};
		\node [style=none] (205) at (-6.5, -2) {};
		\node [style=none] (206) at (-5.5, 0) {};
		\node [style=none] (207) at (-5.5, 1) {};
		\node [style=none] (208) at (5, 3) {};
		\node [style=none] (209) at (5, 2) {};
		\node [style=none] (210) at (7, 3) {};
		\node [style=none] (211) at (7, 2) {};
		\node [style=none] (212) at (8, 3) {};
		\node [style=none] (213) at (8, 2) {};
		\node [style=none] (214) at (11, 3) {};
		\node [style=none] (215) at (11, 2) {};
		\node [style=none] (216) at (6, 1) {};
		\node [style=none] (217) at (6, 0) {};
		\node [style=none] (218) at (9, 1) {};
		\node [style=none] (219) at (9, 0) {};
		\node [style=none] (220) at (10, 1) {};
		\node [style=none] (221) at (10, 0) {};
		\node [style=none] (222) at (11, 0) {};
		\node [style=none] (223) at (11, 1) {};
		\node [style=none] (224) at (7, -1) {};
		\node [style=none] (225) at (7, -2) {};
		\node [style=none] (226) at (11, -1) {};
		\node [style=none] (227) at (11, -2) {};
		\node [style=none] (228) at (9.5, 3) {};
		\node [style=none] (229) at (10.5, 3) {};
		\node [style=none] (230) at (8.5, 3) {};
		\node [style=none] (231) at (8.5, 2) {};
		\node [style=none] (232) at (9.5, 2) {};
		\node [style=none] (233) at (10.5, 2) {};
		\node [style=none] (234) at (10.5, 1) {};
		\node [style=none] (235) at (10.5, 0) {};
		\node [style=none] (236) at (10.5, -1) {};
		\node [style=none] (237) at (10.5, -2) {};
		\node [style=none] (238) at (9.5, -2) {};
		\node [style=none] (239) at (9.5, -1) {};
		\node [style=none] (240) at (8.5, 1) {};
		\node [style=none] (241) at (8.5, 0) {};
		\node [style=none] (242) at (8.5, -1) {};
		\node [style=none] (243) at (8.5, -2) {};
		\node [style=none] (244) at (7.5, -2) {};
		\node [style=none] (245) at (7.5, -1) {};
		\node [style=none] (246) at (7.5, 0) {};
		\node [style=none] (247) at (7.5, 1) {};
		\node [style=none] (248) at (6.5, 1) {};
		\node [style=none] (249) at (6.5, 2) {};
		\node [style=none] (250) at (6.5, 3) {};
		\node [style=none] (251) at (6.5, 0) {};
		\node [style=none] (252) at (5.5, 2) {};
		\node [style=none] (253) at (5.5, 3) {};
		\node [style=none] (254) at (-2.75, 4) {};
		\node [style=none] (255) at (-2.75, 1.5) {};
		\node [style=none] (256) at (-4.75, 1.5) {};
		\node [style=none] (257) at (-4.75, -0.5) {};
		\node [style=none] (258) at (-5.25, -0.5) {};
		\node [style=none] (259) at (-5.25, -3) {};
		\node [style=none] (260) at (4.75, 4) {};
		\node [style=none] (261) at (4.75, 1.5) {};
		\node [style=none] (262) at (5.75, 1.5) {};
		\node [style=none] (263) at (5.75, -0.5) {};
		\node [style=none] (264) at (6.75, -0.5) {};
		\node [style=none] (265) at (6.75, -3) {};
		\node [style=none] (266) at (-5.25, -2.75) {};
		\node [style=none] (267) at (-5.25, -3.25) {};
		\node [style=none] (268) at (6.75, -2.75) {};
		\node [style=none] (269) at (6.75, -3.25) {};
		\node [style=none] (270) at (-2.75, 3.75) {};
		\node [style=none] (271) at (-2.75, 4.25) {};
		\node [style=none] (272) at (4.75, 4.25) {};
		\node [style=none] (273) at (4.75, 3.75) {};
		\node [style=none] (274) at (0.75, -3.75) {Region $B$};
		\node [style=none] (275) at (9.5, -3.5) {$B^c$};
		\node [style=none] (276) at (-8.25, -3.5) {$B^c$};
		\node [style=none] (277) at (-12.5, 6) {$(a)$};
		\node [style=none] (278) at (-11, -14) {};
		\node [style=none] (279) at (11, -14) {};
		\node [style=none] (280) at (-5, -13) {};
		\node [style=none] (281) at (-5, -12) {};
		\node [style=none] (282) at (-3, -12) {};
		\node [style=none] (283) at (-3, -13) {};
		\node [style=none] (284) at (-2, -12) {};
		\node [style=none] (285) at (-2, -13) {};
		\node [style=none] (286) at (0, -12) {};
		\node [style=none] (287) at (0, -13) {};
		\node [style=none] (288) at (1, -12) {};
		\node [style=none] (289) at (1, -13) {};
		\node [style=none] (290) at (3, -12) {};
		\node [style=none] (291) at (3, -13) {};
		\node [style=none] (292) at (4, -12) {};
		\node [style=none] (293) at (4, -13) {};
		\node [style=none] (294) at (6, -13) {};
		\node [style=none] (295) at (6, -12) {};
		\node [style=pointblack] (296) at (-4.5, -14) {};
		\node [style=pointblack] (297) at (-3.5, -14) {};
		\node [style=pointblack] (298) at (-2.5, -14) {};
		\node [style=pointblack] (299) at (-1.5, -14) {};
		\node [style=pointblack] (300) at (-0.5, -14) {};
		\node [style=pointblack] (301) at (0.5, -14) {};
		\node [style=pointblack] (302) at (1.5, -14) {};
		\node [style=pointblack] (303) at (2.5, -14) {};
		\node [style=pointblack] (304) at (3.5, -14) {};
		\node [style=pointblack] (305) at (4.5, -14) {};
		\node [style=none] (306) at (-4.5, -13) {};
		\node [style=none] (307) at (-3.5, -13) {};
		\node [style=none] (308) at (-4, -11) {};
		\node [style=none] (309) at (-1, -11) {};
		\node [style=none] (310) at (-1, -10) {};
		\node [style=none] (311) at (-4, -10) {};
		\node [style=none] (312) at (-3.5, -12) {};
		\node [style=none] (313) at (-3.5, -11) {};
		\node [style=none] (314) at (-1.5, -11) {};
		\node [style=none] (315) at (-1.5, -12) {};
		\node [style=none] (316) at (-1.5, -13) {};
		\node [style=none] (317) at (-0.5, -13) {};
		\node [style=none] (318) at (1.5, -13) {};
		\node [style=none] (319) at (2.5, -13) {};
		\node [style=none] (320) at (4.5, -13) {};
		\node [style=none] (321) at (-2.5, -11) {};
		\node [style=none] (322) at (0, -10) {};
		\node [style=none] (323) at (0, -11) {};
		\node [style=none] (324) at (2, -11) {};
		\node [style=none] (325) at (2, -10) {};
		\node [style=none] (326) at (3, -11) {};
		\node [style=none] (327) at (3, -10) {};
		\node [style=none] (328) at (5, -10) {};
		\node [style=none] (329) at (5, -11) {};
		\node [style=none] (330) at (0.5, -11) {};
		\node [style=none] (331) at (-0.5, -12) {};
		\node [style=none] (332) at (2.5, -12) {};
		\node [style=none] (333) at (1.5, -12) {};
		\node [style=none] (334) at (1.5, -11) {};
		\node [style=none] (335) at (3.5, -11) {};
		\node [style=none] (336) at (4.5, -11) {};
		\node [style=none] (337) at (4.5, -12) {};
		\node [style=none] (342) at (-2, -8) {};
		\node [style=none] (343) at (-2, -9) {};
		\node [style=none] (344) at (1, -8) {};
		\node [style=none] (345) at (1, -9) {};
		\node [style=none] (346) at (2, -8) {};
		\node [style=none] (347) at (2, -9) {};
		\node [style=none] (348) at (4, -8) {};
		\node [style=none] (349) at (4, -9) {};
		\node [style=none] (350) at (-11, -7) {};
		\node [style=none] (351) at (11, -7) {};
		\node [style=none] (352) at (-4.5, -12) {};
		\node [style=none] (354) at (-3.5, -10) {};
		\node [style=none] (356) at (-2.5, -10) {};
		\node [style=none] (357) at (-1.5, -10) {};
		\node [style=none] (358) at (-1.5, -9) {};
		\node [style=none] (359) at (-1.5, -8) {};
		\node [style=none] (360) at (-0.5, -8) {};
		\node [style=none] (361) at (0.5, -8) {};
		\node [style=none] (362) at (-0.5, -9) {};
		\node [style=none] (363) at (0.5, -9) {};
		\node [style=none] (364) at (1.5, -10) {};
		\node [style=none] (365) at (2.5, -8) {};
		\node [style=none] (366) at (2.5, -9) {};
		\node [style=none] (367) at (3.5, -9) {};
		\node [style=none] (368) at (3.5, -8) {};
		\node [style=none] (369) at (4.5, -10) {};
		\node [style=none] (370) at (3.5, -10) {};
		\node [style=pointblack] (371) at (-4.5, -7) {};
		\node [style=pointblack] (372) at (-3.5, -7) {};
		\node [style=pointblack] (373) at (-2.5, -7) {};
		\node [style=pointblack] (374) at (-1.5, -7) {};
		\node [style=pointblack] (375) at (-0.5, -7) {};
		\node [style=pointblack] (376) at (0.5, -7) {};
		\node [style=pointblack] (377) at (1.5, -7) {};
		\node [style=pointblack] (378) at (2.5, -7) {};
		\node [style=pointblack] (379) at (3.5, -7) {};
		\node [style=pointblack] (380) at (4.5, -7) {};
		\node [style=none] (383) at (0.5, -10) {};
		\node [style=pointblack] (384) at (5.5, -14) {};
		\node [style=pointblack] (385) at (7.5, -14) {};
		\node [style=pointblack] (386) at (9.5, -14) {};
		\node [style=pointblack] (387) at (-6.5, -14) {};
		\node [style=pointblack] (388) at (-8.5, -14) {};
		\node [style=pointblack] (389) at (-10.5, -14) {};
		\node [style=pointblack] (390) at (-10.5, -7) {};
		\node [style=pointblack] (391) at (-8.5, -7) {};
		\node [style=pointblack] (392) at (-6.5, -7) {};
		\node [style=pointblack] (393) at (5.5, -7) {};
		\node [style=pointblack] (394) at (7.5, -7) {};
		\node [style=pointblack] (395) at (9.5, -7) {};
		\node [style=pointred] (396) at (-3.5, -14) {};
		\node [style=pointred] (397) at (-1.5, -14) {};
		\node [style=pointred] (398) at (0.5, -14) {};
		\node [style=pointred] (399) at (2.5, -14) {};
		\node [style=pointred] (400) at (4.5, -14) {};
		\node [style=pointred] (401) at (4.5, -7) {};
		\node [style=pointred] (402) at (2.5, -7) {};
		\node [style=pointred] (403) at (0.5, -7) {};
		\node [style=pointred] (404) at (-1.5, -7) {};
		\node [style=pointred] (413) at (6.5, -14) {};
		\node [style=none] (512) at (-2.75, -7) {};
		\node [style=none] (513) at (-2.75, -9.5) {};
		\node [style=none] (514) at (-4.75, -9.5) {};
		\node [style=none] (515) at (-4.75, -11.5) {};
		\node [style=none] (516) at (-5.25, -11.5) {};
		\node [style=none] (517) at (-5.25, -14) {};
		\node [style=none] (518) at (4.75, -7) {};
		\node [style=none] (519) at (4.75, -9.5) {};
		\node [style=none] (520) at (5.75, -9.5) {};
		\node [style=none] (521) at (5.75, -11.5) {};
		\node [style=none] (522) at (6.75, -11.5) {};
		\node [style=none] (523) at (6.75, -14) {};
		\node [style=none] (524) at (-5.25, -13.75) {};
		\node [style=none] (525) at (-5.25, -14.25) {};
		\node [style=none] (526) at (6.75, -13.75) {};
		\node [style=none] (527) at (6.75, -14.25) {};
		\node [style=none] (528) at (-2.75, -7.25) {};
		\node [style=none] (529) at (-2.75, -6.75) {};
		\node [style=none] (530) at (4.75, -6.75) {};
		\node [style=none] (531) at (4.75, -7.25) {};
		\node [style=none] (532) at (0.75, -14.75) {Region $B$};
		\node [style=none] (533) at (9.5, -14.5) {$B^c$};
		\node [style=none] (534) at (-8.25, -14.5) {$B^c$};
		\node [style=none] (535) at (-13, -5.5) {$(b)$};
		\node [style=none] (536) at (-14, -3) {$t=0$};
		\node [style=none] (537) at (-14, 4) {$t=T$};
		\node [style=none] (538) at (12.5, 4) {$\rho'$};
		\node [style=none] (539) at (13, -3) {$\rho\otimes|0\rangle_a\langle 0|$};
		\node [style=none] (540) at (-14, -7) {$t=T$};
		\node [style=none] (541) at (-14, -14) {$t=0$};
		\node [style=none] (542) at (12.5, -7) {$\tilde{\rho}$};
		\node [style=none] (543) at (12.75, -14) {$\rho\otimes|0\rangle_a\langle 0|$};
		\node [style=none] (544) at (-11.75, 4) {$\mathrm{Tr}_a($};
		\node [style=none] (545) at (11.5, 4) {$)=$};
		\node [style=pointred] (546) at (-3.5, -7) {};
		\node [style=pointred] (547) at (6.5, -7) {};
		\node [style=none] (548) at (-11.75, -7) {$\mathrm{Tr}_a($};
		\node [style=none] (549) at (11.5, -7) {$)=$};
		\node [style=none] (550) at (-5.5, 3) {};
		\node [style=none] (551) at (-5.5, 2) {};
		\node [style=none] (552) at (-7.5, 1) {};
		\node [style=none] (553) at (-7.5, 0) {};
		\node [style=none] (554) at (5.5, -2) {};
		\node [style=none] (555) at (5.5, -1) {};
		\node [style=none] (556) at (5.5, -13) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (30.center) to (20);
		\draw (31.center) to (21);
		\draw [style=greenfillline] (6.center)
			 to (7.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=greenfillline] (32.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to cycle;
		\draw [style=greenfillline] (36.center) to (37.center);
		\draw [style=greenfillline] (39.center) to (38.center);
		\draw [style=greenfillline] (23) to (40.center);
		\draw [style=greenfillline] (24) to (41.center);
		\draw [style=greenfillline] (26) to (42.center);
		\draw [style=greenfillline] (27) to (43.center);
		\draw [style=greenfillline] (29) to (44.center);
		\draw [style=greenfillline] (22) to (45.center);
		\draw [style=greenfillline] (10.center)
			 to (11.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=greenfillline] (15.center)
			 to (13.center)
			 to (12.center)
			 to (14.center)
			 to cycle;
		\draw [style=greenfillline] (17.center)
			 to (16.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [style=greenfillline] (46.center)
			 to (49.center)
			 to (48.center)
			 to (47.center)
			 to cycle;
		\draw [style=greenfillline] (51.center)
			 to (52.center)
			 to (53.center)
			 to (50.center)
			 to cycle;
		\draw [style=greenfillline] (57.center) to (58.center);
		\draw [style=greenfillline] (54.center) to (25);
		\draw [style=greenfillline] (28) to (59.center);
		\draw [style=greenfillline] (61.center) to (60.center);
		\draw [style=greenfillline] (64.center) to (63.center);
		\draw [style=greenfillline] (68.center)
			 to (69.center)
			 to (67.center)
			 to (66.center)
			 to cycle;
		\draw [style=greenfillline] (72.center)
			 to (73.center)
			 to (71.center)
			 to (70.center)
			 to cycle;
		\draw [style=greenfillline] (74.center) to (75.center);
		\draw [style=greenfillline] (76.center) to (77.center);
		\draw [style=greenfillline] (111.center) to (101);
		\draw [style=greenfillline] (112.center) to (102);
		\draw [style=greenfillline] (80.center) to (103);
		\draw [style=greenfillline] (84.center) to (104);
		\draw [style=greenfillline] (86.center) to (105);
		\draw [style=greenfillline] (89.center) to (106);
		\draw [style=greenfillline] (95.center) to (108);
		\draw [style=greenfillline] (98.center) to (109);
		\draw [style=greenfillline] (92.center) to (107);
		\draw [style=greenfillline] (99.center) to (110);
		\draw [style=greenfillline] (100.center) to (97.center);
		\draw [style=greenfillline] (96.center) to (56.center);
		\draw [style=greenfillline] (113.center) to (91.center);
		\draw [style=greenfillline] (82.center) to (83.center);
		\draw [style=greenfillline] (78.center) to (79.center);
		\draw [style=greenfillline] (90.center) to (55.center);
		\draw [style=greenfillline] (166.center)
			 to (164.center)
			 to (165.center)
			 to (167.center)
			 to cycle;
		\draw [style=greenfillline] (64.center)
			 to (162.center)
			 to (163.center)
			 to (63.center);
		\draw [style=greenfillline] (175.center)
			 to (168.center)
			 to (169.center)
			 to (174.center);
		\draw [style=greenfillline] (175.center) to (174.center);
		\draw [style=greenfillline] (178.center)
			 to (176.center)
			 to (177.center)
			 to (179.center)
			 to cycle;
		\draw [style=greenfillline] (182.center)
			 to (181.center)
			 to (180.center)
			 to (183.center)
			 to cycle;
		\draw [style=greenfillline] (191.center) to (126);
		\draw [style=greenfillline] (192.center) to (193.center);
		\draw [style=greenfillline] (184.center) to (125);
		\draw [style=greenfillline] (152) to (185.center);
		\draw [style=greenfillline] (186.center) to (187.center);
		\draw [style=greenfillline] (188.center) to (189.center);
		\draw [style=greenfillline] (190.center) to (153);
		\draw [style=greenfillline] (195.center) to (128);
		\draw [style=greenfillline] (123) to (194.center);
		\draw [style=greenfillline] (130) to (200.center);
		\draw [style=greenfillline] (201.center) to (202.center);
		\draw [style=greenfillline] (203.center) to (204.center);
		\draw [style=greenfillline] (205.center) to (121);
		\draw [style=greenfillline] (196.center) to (151);
		\draw [style=greenfillline] (199.center) to (150);
		\draw [style=greenfillline] (148) to (206.center);
		\draw [style=greenfillline] (225.center)
			 to (224.center)
			 to (226.center)
			 to (227.center)
			 to cycle;
		\draw [style=greenfillline] (218.center)
			 to (219.center)
			 to (217.center)
			 to (216.center)
			 to cycle;
		\draw [style=greenfillline] (222.center)
			 to (221.center)
			 to (220.center)
			 to (223.center)
			 to cycle;
		\draw [style=greenfillline] (213.center)
			 to (212.center)
			 to (214.center)
			 to (215.center)
			 to cycle;
		\draw [style=greenfillline] (209.center)
			 to (208.center)
			 to (210.center)
			 to (211.center)
			 to cycle;
		\draw [style=greenfillline] (253.center) to (132);
		\draw [style=greenfillline] (155) to (251.center);
		\draw [style=greenfillline] (248.center) to (249.center);
		\draw [style=greenfillline] (250.center) to (154);
		\draw [style=greenfillline] (134) to (247.center);
		\draw [style=greenfillline] (246.center) to (245.center);
		\draw [style=greenfillline] (244.center) to (116);
		\draw [style=greenfillline] (156) to (243.center);
		\draw [style=greenfillline] (242.center) to (241.center);
		\draw [style=greenfillline] (240.center) to (231.center);
		\draw [style=greenfillline] (230.center) to (157);
		\draw [style=greenfillline] (228.center) to (136);
		\draw [style=greenfillline] (239.center) to (232.center);
		\draw [style=greenfillline] (118) to (238.center);
		\draw [style=greenfillline] (158) to (237.center);
		\draw [style=greenfillline] (236.center) to (235.center);
		\draw [style=greenfillline] (234.center) to (233.center);
		\draw [style=greenfillline] (229.center) to (159);
		\draw [style=blueline] (259.center) to (258.center);
		\draw [style=blueline] (258.center) to (257.center);
		\draw [style=blueline] (257.center) to (256.center);
		\draw [style=blueline] (256.center) to (255.center);
		\draw [style=blueline] (255.center) to (254.center);
		\draw [style=blueline] (265.center) to (264.center);
		\draw [style=blueline] (264.center) to (263.center);
		\draw [style=blueline] (263.center) to (262.center);
		\draw [style=blueline] (262.center) to (261.center);
		\draw [style=blueline] (261.center) to (260.center);
		\draw [style=grayfillline] (269.center)
			 to (267.center)
			 to (266.center)
			 to (268.center);
		\draw [style=grayfillline] (268.center) to (269.center);
		\draw [style=grayfillline] (273.center)
			 to (270.center)
			 to (271.center)
			 to (272.center);
		\draw [style=grayfillline] (272.center) to (273.center);
		\draw (278.center) to (279.center);
		\draw (306.center) to (296);
		\draw (307.center) to (297);
		\draw [style=greenfillline] (282.center)
			 to (283.center)
			 to (280.center)
			 to (281.center)
			 to cycle;
		\draw [style=greenfillline] (308.center)
			 to (311.center)
			 to (310.center)
			 to (309.center)
			 to cycle;
		\draw [style=greenfillline] (312.center) to (313.center);
		\draw [style=greenfillline] (315.center) to (314.center);
		\draw [style=greenfillline] (299) to (316.center);
		\draw [style=greenfillline] (300) to (317.center);
		\draw [style=greenfillline] (302) to (318.center);
		\draw [style=greenfillline] (303) to (319.center);
		\draw [style=greenfillline] (305) to (320.center);
		\draw [style=greenfillline] (298) to (321.center);
		\draw [style=greenfillline] (286.center)
			 to (287.center)
			 to (285.center)
			 to (284.center)
			 to cycle;
		\draw [style=greenfillline] (291.center)
			 to (289.center)
			 to (288.center)
			 to (290.center)
			 to cycle;
		\draw [style=greenfillline] (293.center)
			 to (292.center)
			 to (295.center)
			 to (294.center)
			 to cycle;
		\draw [style=greenfillline] (322.center)
			 to (325.center)
			 to (324.center)
			 to (323.center)
			 to cycle;
		\draw [style=greenfillline] (327.center)
			 to (328.center)
			 to (329.center)
			 to (326.center)
			 to cycle;
		\draw [style=greenfillline] (333.center) to (334.center);
		\draw [style=greenfillline] (330.center) to (301);
		\draw [style=greenfillline] (304) to (335.center);
		\draw [style=greenfillline] (337.center) to (336.center);
		\draw [style=greenfillline] (344.center)
			 to (345.center)
			 to (343.center)
			 to (342.center)
			 to cycle;
		\draw [style=greenfillline] (348.center)
			 to (349.center)
			 to (347.center)
			 to (346.center)
			 to cycle;
		\draw [style=greenfillline] (350.center) to (351.center);
		\draw [style=greenfillline] (356.center) to (373);
		\draw [style=greenfillline] (359.center) to (374);
		\draw [style=greenfillline] (360.center) to (375);
		\draw [style=greenfillline] (361.center) to (376);
		\draw [style=greenfillline] (365.center) to (378);
		\draw [style=greenfillline] (368.center) to (379);
		\draw [style=greenfillline] (364.center) to (377);
		\draw [style=greenfillline] (369.center) to (380);
		\draw [style=greenfillline] (370.center) to (367.center);
		\draw [style=greenfillline] (366.center) to (332.center);
		\draw [style=greenfillline] (383.center) to (363.center);
		\draw [style=greenfillline] (357.center) to (358.center);
		\draw [style=greenfillline] (362.center) to (331.center);
		\draw [style=blueline] (517.center) to (516.center);
		\draw [style=blueline] (516.center) to (515.center);
		\draw [style=blueline] (515.center) to (514.center);
		\draw [style=blueline] (514.center) to (513.center);
		\draw [style=blueline] (513.center) to (512.center);
		\draw [style=blueline] (523.center) to (522.center);
		\draw [style=blueline] (522.center) to (521.center);
		\draw [style=blueline] (521.center) to (520.center);
		\draw [style=blueline] (520.center) to (519.center);
		\draw [style=blueline] (519.center) to (518.center);
		\draw [style=grayfillline] (527.center)
			 to (525.center)
			 to (524.center)
			 to (526.center);
		\draw [style=grayfillline] (526.center) to (527.center);
		\draw [style=grayfillline] (531.center)
			 to (528.center)
			 to (529.center)
			 to (530.center);
		\draw [style=grayfillline] (530.center) to (531.center);
		\draw [style=greenfillline] (550.center) to (149);
		\draw [style=greenfillline] (551.center) to (207.center);
		\draw [style=greenfillline] (198.center) to (552.center);
		\draw [style=greenfillline] (553.center) to (197.center);
		\draw [style=greenfillline] (555.center) to (252.center);
		\draw [style=greenfillline] (114) to (554.center);
		\draw [style=greenfillline] (384) to (556.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> regionA-openbdy.tex <==
\begin{tikzpicture}[auto,
    redBall/.style={circle, ball color = red,
    radius=0.1em},blueBall/.style={circle, ball color = blue,
    radius=0.4em}, decoration={markings,
  mark=between positions 0 and 1 step 6pt
  with { \draw [fill] (0,0) circle [radius=0.8pt];}}]
   \node[] (b00) at (0,0) {};
     \node[] (r00) at (0.63,0.63) {};
     \filldraw[green, very thick] (0,-1) rectangle (7,1.5);
     \node[] (tr1) at (-1,0) {Tr($\cdots$)};
     \draw[->,thick] (tr1)--(0,0);
  \foreach \x [remember=\x as \lastx (initially 0)] in {1,...,5}{\node [draw, blueBall, right =of b\lastx0] (b\x0) {}; \foreach \y [remember=\y as \lasty (initially 0)] in {1,...,2}
    {\node [draw, blueBall, above =of b\x\lasty] (b\x\y){};
    }
}

\foreach \x [remember=\x as \lastx (initially 0)] in {1,...,4}{\node [draw, redBall, right =of r\lastx0] (r\x0) {}; \foreach \y [remember=\y as \lasty (initially 0)] in {1}
    {\node [draw, redBall, above =of r\x\lasty] (r\x\y){};
    }
}
\draw[thick,green] (b12)--(r11)--(b22)--(r21)--(b32)--(r31)--(b42)--(r41)--(b52);
\node[left=of b12] (b02) {$y=k_0+\frac{1}{2}$};
\node[left=of r11] (r01) {$y=k_0$};
\draw[->,thick] (b02)--(b12);
\draw[->,thick] (r01)--(r11);
\node[] (t0) at (1.2,3) {$\ket{+}$};
\node[] (t1) at (2.6,3) {$\ket{+}$};
\node[] (t2) at (4,3) {$\ket{+}$};
\node[] (t3) at (5.3,3) {$\ket{+}$};
\node[] (t4) at (6.6,3) {$\ket{+}$};
\end{tikzpicture}

==> regionA.tex <==
\begin{tikzpicture}[auto,
    redBall/.style={circle, ball color = red,
    radius=0.1em},blueBall/.style={circle, ball color = blue,
    radius=0.4em}, decoration={markings,
  mark=between positions 0 and 1 step 6pt
  with { \draw [fill] (0,0) circle [radius=0.8pt];}}]
   \node[] (b00) at (0,0) {};
     \node[] (r00) at (0.63,0.63) {};
     \filldraw[green, very thick] (0,-1) rectangle (7.5,1.5);
     \node[] (tr) at (-1,0) {Tr($\cdots$)};
     \draw[->,thick] (tr)--(0,0);
     \node[] (tr2) at (-1,5) {Tr($\cdots$)};
     \draw[->,thick] (tr2)--(0,5);
     \filldraw[green, very thick] (0,3) rectangle (7.5,6);
  \foreach \x [remember=\x as \lastx (initially 0)] in {1,...,5}{\node [draw, blueBall, right =of b\lastx0] (b\x0) {}; \foreach \y [remember=\y as \lasty (initially 0)] in {1,...,4}
    {\node [draw, blueBall, above =of b\x\lasty] (b\x\y){};
    }
}

\foreach \x [remember=\x as \lastx (initially 0)] in {1,...,4}{\node [draw, redBall, right =of r\lastx0] (r\x0) {}; \foreach \y [remember=\y as \lasty (initially 0)] in {1,...,3}
    {\node [draw, redBall, above =of r\x\lasty] (r\x\y){};
    }
}
\draw[thick,green] (b12)--(r11)--(b22)--(r21)--(b32)--(r31)--(b42)--(r41)--(b52);
\node[left=of b12] (b02) {$y=k+\frac{1}{2}$};
\node[left=of r11] (r01) {$y=k$};
\draw[->,thick] (b02)--(b12);
\draw[->,thick] (r01)--(r11);
\end{tikzpicture}
